Distributed Channel Access for Control Over Unknown Memoryless Communication Channels

We consider the distributed channel access problem for a system consisting of multiple control subsystems that close their loop over a shared wireless network. We propose a distributed method for providing deterministic channel access without requiring explicit information exchange between the subsystems. This is achieved by utilizing timers for prioritizing channel access with respect to a local cost which we derive by transforming the control objective cost to a form that allows its local computation. This property is then exploited for developing our distributed deterministic channel access scheme. A framework to verify the stability of the system under the resulting scheme is then proposed. Next, we consider a practical scenario in which the channel statistics are unknown. We propose learning algorithms for learning the parameters of imperfect communication links for estimating the channel quality and, hence, define the local cost as a function of this estimation and control performance. We establish that our learning approach results in collision-free channel access. The behavior of the overall system is exemplified via a proof-of-concept illustrative example, and the efficacy of this mechanism is evaluated for large-scale networks via simulations.

==> results_M34N_v22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=41,
xtick={ 8, 16, 24, 32, 40},
xlabel style={font=\color{white!15!black}},
xlabel={Number of subsystems},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage of cost reduction},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	29.6509073446911\\
16	34.0696250146135\\
24	35.3897594378709\\
32	35.5659987956041\\
40	35.8505521042049\\
};
\addlegendentry{known ${q}_{i,j}$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	18.021926415988\\
16	19.154510139761\\
24	19.7448284646621\\
32	19.5659131202465\\
40	19.695642072102\\
};
\addlegendentry{VoI}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	26.403732828582\\
16	29.3341295725663\\
24	29.1498711360989\\
32	28.0655227720396\\
40	27.1411458752696\\
};
\addlegendentry{UCB1}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	26.1036551044723\\
16	30.5070029310062\\
24	31.0181032362565\\
32	30.3355987121197\\
40	29.7389610104929\\
};
\addlegendentry{kl-UCB}

\addplot [color=mycolor5, dashed, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	25.4059160760967\\
16	28.761095671239\\
24	29.2568211390085\\
32	28.4230596314968\\
40	28.2037619722894\\
};
\addlegendentry{kl-UCB++}

\addplot [color=mycolor6, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	19.7859601723348\\
16	20.2381068015406\\
24	21.0204769282907\\
32	20.0980076873648\\
40	19.8085024123248\\
};
\addlegendentry{Bayesian}

\end{axis}
\end{tikzpicture}%

==> stblty_new_stbl_v22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
2	100\\
3	25\\
4	11.1111111111111\\
5	6.25\\
6	4\\
7	2.77777777777778\\
8	2.04081632653061\\
9	1.5625\\
10	1.23456790123457\\
11	1\\
12	0.826446280991734\\
13	0.694444444444444\\
14	0.59171597633136\\
15	0.510204081632653\\
16	0.444444444444444\\
17	0.390625\\
18	0.346020761245677\\
19	0.308641975308641\\
21	0.25\\
23	0.206611570247934\\
25	0.173611111111111\\
27	0.14792899408284\\
29	0.127551020408163\\
31	0.111111111111111\\
34	0.0918273645546371\\
37	0.0771604938271603\\
40	0.0657462195923733\\
43	0.056689342403628\\
46	0.0493827160493827\\
50	0.041649312786339\\
51	0.04\\
};
\addlegendentry{${\beta}/{t^{p}}$}

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
1	0.209523809521113\\
2	0.27904198476288\\
3	0.306219564528316\\
4	0.306776079101337\\
5	0.291439280592813\\
6	0.26741414332379\\
7	0.239438242607958\\
8	0.210536731645512\\
9	0.182559733082883\\
10	0.156562612962386\\
11	0.133073197881098\\
12	0.112277967462111\\
14	0.0785386186047745\\
16	0.0539568800174694\\
18	0.0365708699011607\\
20	0.0245294935812066\\
23	0.0132752214436822\\
26	0.00708848364631642\\
30	0.00302477576061917\\
34	0.0012749116442097\\
39	0.000427827945707174\\
46	9.13934774025264e-05\\
48	5.86127238732671e-05\\
49	4.68545203889843e-05\\
51	3.03043954749461e-05\\
};
\addlegendentry{$\mu_1(t)\norm{A_1}^{2t}$}

\addplot [color=mycolor3, dashed, line width=1.4pt]
  table[row sep=crcr]{%
1	0.20952380951955\\
2	0.279041984761633\\
3	0.306219564524784\\
4	0.306776079102858\\
5	0.291439280598936\\
6	0.267414143326585\\
7	0.23943824261072\\
8	0.210536731649673\\
9	0.182559733074078\\
10	0.156562612961302\\
11	0.133073197898434\\
12	0.112277967458198\\
14	0.0785386186412969\\
16	0.0539568801059081\\
18	0.036570869898899\\
20	0.0245294935791378\\
23	0.013275221794928\\
26	0.00708848306176855\\
30	0.00302477670894359\\
34	0.00127492026241582\\
39	0.000427840093156777\\
47	7.33882846622085e-05\\
51	3.0139117114372e-05\\
};
\addlegendentry{$\mu_2(t)\norm{A_2}^{2t}$}

\end{axis}
\end{tikzpicture}%

==> stblty_new_unstbl_v22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
2	100\\
3	25\\
4	11.1111111111111\\
5	6.25\\
6	4\\
7	2.77777777777778\\
8	2.04081632653061\\
9	1.5625\\
10	1.23456790123457\\
11	1\\
12	0.826446280991734\\
13	0.694444444444444\\
14	0.59171597633136\\
15	0.510204081632653\\
16	0.444444444444444\\
17	0.390625\\
18	0.346020761245677\\
19	0.308641975308641\\
20	0.277008310249308\\
21	0.25\\
22	0.226757369614512\\
23	0.206611570247934\\
24	0.189035916824196\\
26	0.16\\
28	0.137174211248285\\
30	0.118906064209274\\
32	0.104058272632675\\
34	0.0918273645546371\\
36	0.0816326530612245\\
38	0.0730460189919649\\
40	0.0657462195923733\\
42	0.0594883997620459\\
45	0.0516528925619834\\
48	0.045269352648257\\
51	0.04\\
};
\addlegendentry{${\beta}/{t^{p}}$}

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
1	0.119624674574242\\
2	0.159315099769793\\
3	0.193503109696623\\
4	0.243780603114664\\
5	0.287786036156351\\
6	0.327539606196333\\
7	0.381417258148891\\
8	0.430572681940968\\
9	0.476793403600462\\
10	0.521450984712571\\
11	0.565609273103171\\
12	0.610105300984489\\
14	0.702672488643798\\
17	0.857549297461555\\
22	1.1819109879479\\
40	3.70166111383043\\
51	7.43335590007883\\
};
\addlegendentry{$\mu_1(t)\norm{A_1}^{2t}$}

\addplot [color=mycolor3, dashed, line width=1.4pt]
  table[row sep=crcr]{%
1	0.17682571594731\\
2	0.235494948502984\\
4	0.271423950157921\\
5	0.269554345966408\\
6	0.27255221541597\\
7	0.279467658596421\\
8	0.289611042414389\\
9	0.302488072064118\\
10	0.317751447630415\\
12	0.354576433036237\\
14	0.399093409260856\\
17	0.480074948345448\\
24	0.746216252153675\\
50	3.87653288169258\\
51	2.89113031337642\\
};
\addlegendentry{$\mu_2(t)\norm{A_2}^{2t}$}

\end{axis}
\end{tikzpicture}%
